Two-Loop Scattering Amplitudes from the Riemann Sphere

The scattering equations give striking formulae for massless scattering amplitudes at tree level and, as shown recently, at one loop. The progress at loop level was based on ambitwistor string theory, which naturally yields the scattering equations. We proposed that, for ambitwistor strings, the standard loop expansion in terms of the genus of the worldsheet is equivalent to an expansion in terms of nodes of a Riemann sphere, with the nodes carrying the loop momenta. In this paper, we show how to obtain two-loop scattering equations with the correct factorization properties. We adapt genus-two integrands from the ambitwistor string to the nodal Riemann sphere and show that these yield correct answers, by matching standard results for the four-point two-loop amplitudes of maximal supergravity and super-Yang-Mills theory. In the Yang-Mills case, this requires the loop analogue of the Parke-Taylor factor carrying the colour dependence, which includes non-planar contributions.

==> degen-pics.tex <==
\definecolor{cececec}{RGB}{236,236,236}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\path[draw=black,shading=ball,ball color=cececec,miter limit=8.98,even odd rule,line width=0.320pt]
  (140.8000,25.4843) ellipse (0.9596cm and 0.4685cm);
\path[draw=black,shading=ball,ball color=cececec,miter limit=8.98,nonzero rule,line width=0.320pt]
  (187.7500,25.3843) ellipse (0.3514cm and 0.3048cm);
\path[draw=black,shading=ball,ball color=cececec,miter limit=8.98,nonzero rule,line width=0.320pt]
  (140.8000,78.2843) ellipse (0.9596cm and 0.4685cm);
\path[draw=black,shading=ball,ball color=cececec,miter limit=8.98,nonzero rule,line width=0.320pt]
  (94.,78.1843) ellipse (0.3514cm and 0.3048cm);
\path[draw=black,shading=ball,ball color=cececec,miter limit=8.98,nonzero rule,line width=0.320pt]
  (140.8000,135.8843) ellipse (0.9596cm and 0.4685cm);
\path[draw=black,shading=ball,ball color=cececec,miter limit=8.98,nonzero rule,line width=0.320pt]
  (187.7500,135.7843) ellipse (0.3514cm and 0.3048cm);
\path[draw=black,shading=ball,ball color=cececec,miter limit=8.98,nonzero rule,line width=0.320pt]
  (188.0328,78.1843) ellipse (0.3514cm and 0.3048cm);
\path[draw=cff0000,dash pattern=on 2.56pt off 2.56pt,line join=miter,line
  cap=butt,miter limit=8.98,line width=0.320pt] (134.4278,18.0586) .. controls
  (131.8770,11.0508) and (133.7754,0.1992) .. (141.2325,0.1992) .. controls
  (148.6895,0.1992) and (150.5840,11.0508) .. (148.0333,18.0586);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (129.3692,33.3672) .. controls
  (129.3692,32.8711) and (128.9708,32.4688) .. (128.4747,32.4688) .. controls
  (127.9786,32.4688) and (127.5762,32.8711) .. (127.5762,33.3672) .. controls
  (127.5762,33.8594) and (127.9786,34.2618) .. (128.4747,34.2618) .. controls
  (128.9708,34.2618) and (129.3692,33.8594) .. (129.3692,33.3672) --
  cycle(129.3692,33.3672);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (159.1348,31.6641) .. controls
  (159.1348,31.1680) and (158.7325,30.7696) .. (158.2403,30.7696) .. controls
  (157.7442,30.7696) and (157.3419,31.1680) .. (157.3419,31.6641) .. controls
  (157.3419,32.1602) and (157.7442,32.5625) .. (158.2403,32.5625) .. controls
  (158.7325,32.5625) and (159.1348,32.1602) .. (159.1348,31.6641) --
  cycle(159.1348,31.6641);
\path[draw=cff0000,fill=cff0000,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (135.3223,18.0586) .. controls
  (135.3223,17.5625) and (134.9239,17.1602) .. (134.4278,17.1602) .. controls
  (133.9317,17.1602) and (133.5294,17.5625) .. (133.5294,18.0586) .. controls
  (133.5294,18.5547) and (133.9317,18.9532) .. (134.4278,18.9532) .. controls
  (134.9239,18.9532) and (135.3223,18.5547) .. (135.3223,18.0586) --
  cycle(135.3223,18.0586);
\path[draw=cff0000,fill=cff0000,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (148.9317,18.0586) .. controls
  (148.9317,17.5625) and (148.5294,17.1602) .. (148.0333,17.1602) .. controls
  (147.5372,17.1602) and (147.1387,17.5625) .. (147.1387,18.0586) .. controls
  (147.1387,18.5547) and (147.5372,18.9532) .. (148.0333,18.9532) .. controls
  (148.5294,18.9532) and (148.9317,18.5547) .. (148.9317,18.0586) --
  cycle(148.9317,18.0586);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (176.1426,25.7110) .. controls
  (176.1426,25.2188) and (175.7403,24.8164) .. (175.2481,24.8164) .. controls
  (174.7520,24.8164) and (174.3497,25.2188) .. (174.3497,25.7110) .. controls
  (174.3497,26.2071) and (174.7520,26.6094) .. (175.2481,26.6094) .. controls
  (175.7403,26.6094) and (176.1426,26.2071) .. (176.1426,25.7110) --
  cycle(176.1426,25.7110);
\path[draw=cff0000,dash pattern=on 2.56pt off 2.56pt,line join=miter,line
  cap=butt,miter limit=8.98,line width=0.320pt] (193.6172,21.5114) .. controls
  (200.5757,18.8293) and (221.5437,8.0055) .. (221.2195,24.8168) .. controls
  (220.9361,39.5170) and (200.7959,30.5499) .. (193.7413,28.1314);
\path[draw=cff0000,fill=cff0000,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (193.7987,22.2411) .. controls
  (194.2947,22.2318) and (194.6895,21.8258) .. (194.6801,21.3298) .. controls
  (194.6711,20.8338) and (194.2610,20.4391) .. (193.7649,20.4484) .. controls
  (193.2689,20.4577) and (192.8782,20.8675) .. (192.8875,21.3635) .. controls
  (192.8965,21.8595) and (193.3027,22.2504) .. (193.7987,22.2411) --
  cycle(193.7987,22.2411);
\path[draw=cff0000,fill=cff0000,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (193.2312,28.9309) .. controls
  (193.7272,28.9216) and (194.1219,28.5117) .. (194.1126,28.0157) .. controls
  (194.1036,27.5197) and (193.6935,27.1289) .. (193.1975,27.1382) .. controls
  (192.7015,27.1475) and (192.3106,27.5534) .. (192.3199,28.0494) .. controls
  (192.3289,28.5454) and (192.7352,28.9402) .. (193.2312,28.9309) --
  cycle(193.2312,28.9309);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (127.0238,22.1182) .. controls
  (127.0238,21.6222) and (126.6253,21.2198) .. (126.1292,21.2198) .. controls
  (125.6332,21.2198) and (125.2308,21.6222) .. (125.2308,22.1182) .. controls
  (125.2308,22.6104) and (125.6332,23.0128) .. (126.1292,23.0128) .. controls
  (126.6253,23.0128) and (127.0238,22.6104) .. (127.0238,22.1182) --
  cycle(127.0238,22.1182);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (162.3343,20.5372) .. controls
  (162.3343,20.0411) and (161.9359,19.6387) .. (161.4398,19.6387) .. controls
  (160.9437,19.6387) and (160.5413,20.0411) .. (160.5413,20.5372) .. controls
  (160.5413,21.0294) and (160.9437,21.4317) .. (161.4398,21.4317) .. controls
  (161.9359,21.4317) and (162.3343,21.0294) .. (162.3343,20.5372) --
  cycle(162.3343,20.5372);
\path[fill=black,line join=miter,line cap=butt,miter limit=8.98,line
  width=0.320pt] (0,29) node[above right] (text8054) {Case A:};
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (129.3692,86.4740) .. controls
  (129.3692,85.9780) and (128.9708,85.5756) .. (128.4747,85.5756) .. controls
  (127.9786,85.5756) and (127.5762,85.9780) .. (127.5762,86.4740) .. controls
  (127.5762,86.9662) and (127.9786,87.3686) .. (128.4747,87.3686) .. controls
  (128.9708,87.3686) and (129.3692,86.9662) .. (129.3692,86.4740) --
  cycle(129.3692,86.4740);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (159.1348,84.7709) .. controls
  (159.1348,84.2748) and (158.7325,83.8764) .. (158.2403,83.8764) .. controls
  (157.7442,83.8764) and (157.3419,84.2748) .. (157.3419,84.7709) .. controls
  (157.3419,85.2670) and (157.7442,85.6694) .. (158.2403,85.6694) .. controls
  (158.7325,85.6694) and (159.1348,85.2670) .. (159.1348,84.7709) --
  cycle(159.1348,84.7709);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (146.2435,71.1607) .. controls
  (146.2435,70.6646) and (145.8411,70.2623) .. (145.3490,70.2623) .. controls
  (144.8529,70.2623) and (144.4505,70.6646) .. (144.4505,71.1607) .. controls
  (144.4505,71.6568) and (144.8529,72.0553) .. (145.3490,72.0553) .. controls
  (145.8411,72.0553) and (146.2435,71.6568) .. (146.2435,71.1607) --
  cycle(146.2435,71.1607);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (128.3074,76.6833) .. controls
  (128.3074,76.1872) and (127.9050,75.7849) .. (127.4128,75.7849) .. controls
  (126.9167,75.7849) and (126.5144,76.1872) .. (126.5144,76.6833) .. controls
  (126.5144,77.1794) and (126.9167,77.5818) .. (127.4128,77.5818) .. controls
  (127.9050,77.5818) and (128.3074,77.1794) .. (128.3074,76.6833) --
  cycle(128.3074,76.6833);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (107.6378,78.3935) .. controls
  (107.6378,77.9013) and (107.2354,77.4990) .. (106.7433,77.4990) .. controls
  (106.2472,77.4990) and (105.8448,77.9013) .. (105.8448,78.3935) .. controls
  (105.8448,78.8896) and (106.2472,79.2920) .. (106.7433,79.2920) .. controls
  (107.2354,79.2920) and (107.6378,78.8896) .. (107.6378,78.3935) --
  cycle(107.6378,78.3935);
\path[draw=cff0000,dash pattern=on 2.56pt off 2.56pt,line join=miter,line
  cap=butt,miter limit=8.98,line width=0.320pt] (88.3763,75.1453) .. controls
  (81.4177,72.4631) and (60.4498,61.6393) .. (60.7739,78.4507) .. controls
  (61.0573,93.1509) and (81.1976,84.1838) .. (88.2521,81.7653);
\path[draw=cff0000,fill=cff0000,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (88.1948,75.8749) .. controls
  (87.6988,75.8656) and (87.3040,75.4597) .. (87.3133,74.9637) .. controls
  (87.3226,74.4677) and (87.7325,74.0730) .. (88.2285,74.0823) .. controls
  (88.7245,74.0916) and (89.1153,74.5014) .. (89.1060,74.9974) .. controls
  (89.0967,75.4934) and (88.6908,75.8843) .. (88.1948,75.8749) --
  cycle(88.1948,75.8749);
\path[draw=cff0000,fill=cff0000,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (88.7623,82.5647) .. controls
  (88.2663,82.5554) and (87.8716,82.1456) .. (87.8809,81.6495) .. controls
  (87.8902,81.1535) and (88.3000,80.7627) .. (88.7960,80.7721) .. controls
  (89.2920,80.7814) and (89.6829,81.1873) .. (89.6735,81.6833) .. controls
  (89.6642,82.1793) and (89.2583,82.5741) .. (88.7623,82.5647) --
  cycle(88.7623,82.5647);
\path[draw=cff0000,dash pattern=on 2.56pt off 2.56pt,line join=miter,line
  cap=butt,miter limit=8.98,line width=0.320pt] (193.6172,74.6182) .. controls
  (200.5757,71.9361) and (221.5437,61.1123) .. (221.2195,77.9237) .. controls
  (220.9361,92.6239) and (200.7959,83.6568) .. (193.7413,81.2382);
\path[draw=cff0000,fill=cff0000,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (193.7987,75.3479) .. controls
  (194.2947,75.3386) and (194.6895,74.9327) .. (194.6801,74.4366) .. controls
  (194.6711,73.9406) and (194.2610,73.5459) .. (193.7649,73.5553) .. controls
  (193.2689,73.5646) and (192.8782,73.9744) .. (192.8875,74.4704) .. controls
  (192.8965,74.9664) and (193.3027,75.3573) .. (193.7987,75.3479) --
  cycle(193.7987,75.3479);
\path[draw=cff0000,fill=cff0000,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (193.2312,82.0377) .. controls
  (193.7272,82.0284) and (194.1219,81.6185) .. (194.1126,81.1225) .. controls
  (194.1036,80.6265) and (193.6935,80.2357) .. (193.1975,80.2451) .. controls
  (192.7015,80.2544) and (192.3106,80.6602) .. (192.3199,81.1563) .. controls
  (192.3289,81.6523) and (192.7352,82.0470) .. (193.2312,82.0377) --
  cycle(193.2312,82.0377);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (176.1426,78.8178) .. controls
  (176.1426,78.3256) and (175.7403,77.9233) .. (175.2481,77.9233) .. controls
  (174.7520,77.9233) and (174.3497,78.3256) .. (174.3497,78.8178) .. controls
  (174.3497,79.3139) and (174.7520,79.7162) .. (175.2481,79.7162) .. controls
  (175.7403,79.7162) and (176.1426,79.3139) .. (176.1426,78.8178) --
  cycle(176.1426,78.8178);
\path[fill=black,line join=miter,line cap=butt,miter limit=8.98,line
  width=0.320pt] (0,82.3123) node[above right] (text8068) {Case B:};
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (120.8692,130.9649) .. controls
  (120.8692,130.4688) and (120.4669,130.0664) .. (119.9708,130.0664) .. controls
  (119.4747,130.0664) and (119.0723,130.4688) .. (119.0723,130.9649) .. controls
  (119.0723,131.4571) and (119.4747,131.8594) .. (119.9708,131.8594) .. controls
  (120.4669,131.8594) and (120.8692,131.4571) .. (120.8692,130.9649) --
  cycle(120.8692,130.9649);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (129.3692,143.7188) .. controls
  (129.3692,143.2227) and (128.9708,142.8203) .. (128.4747,142.8203) .. controls
  (127.9786,142.8203) and (127.5762,143.2227) .. (127.5762,143.7188) .. controls
  (127.5762,144.2149) and (127.9786,144.6172) .. (128.4747,144.6172) .. controls
  (128.9708,144.6172) and (129.3692,144.2149) .. (129.3692,143.7188) --
  cycle(129.3692,143.7188);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (159.1348,142.0196) .. controls
  (159.1348,141.5235) and (158.7325,141.1211) .. (158.2403,141.1211) .. controls
  (157.7442,141.1211) and (157.3419,141.5235) .. (157.3419,142.0196) .. controls
  (157.3419,142.5157) and (157.7442,142.9141) .. (158.2403,142.9141) .. controls
  (158.7325,142.9141) and (159.1348,142.5157) .. (159.1348,142.0196) --
  cycle(159.1348,142.0196);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (148.9317,125.8594) .. controls
  (148.9317,125.3672) and (148.5294,124.9649) .. (148.0333,124.9649) .. controls
  (147.5372,124.9649) and (147.1387,125.3672) .. (147.1387,125.8594) .. controls
  (147.1387,126.3555) and (147.5372,126.7578) .. (148.0333,126.7578) .. controls
  (148.5294,126.7578) and (148.9317,126.3555) .. (148.9317,125.8594) --
  cycle(148.9317,125.8594);
\path[draw=cff0000,dash pattern=on 2.56pt off 2.56pt,line join=miter,line
  cap=butt,miter limit=8.98,line width=0.320pt] (189.8329,128.6187) .. controls
  (191.9956,120.4438) and (198.5226,108.7672) .. (205.4641,113.5980) .. controls
  (212.4025,118.4265) and (203.7240,128.6059) .. (196.8097,133.4740);
\path[draw=cff0000,fill=cff0000,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (190.3439,127.8845) .. controls
  (189.9367,127.6011) and (189.3766,127.7015) .. (189.0955,128.1055) .. controls
  (188.8121,128.5127) and (188.9125,129.0728) .. (189.3197,129.3561) .. controls
  (189.7237,129.6373) and (190.2838,129.5369) .. (190.5671,129.1297) .. controls
  (190.8483,128.7257) and (190.7479,128.1656) .. (190.3439,127.8845) --
  cycle(190.3439,127.8845);
\path[draw=cff0000,fill=cff0000,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (197.3207,132.7398) .. controls
  (196.9167,132.4587) and (196.3566,132.5591) .. (196.0755,132.9631) .. controls
  (195.7921,133.3703) and (195.8925,133.9303) .. (196.2965,134.2115) .. controls
  (196.7037,134.4949) and (197.2638,134.3944) .. (197.5472,133.9872) .. controls
  (197.8283,133.5833) and (197.7279,133.0232) .. (197.3207,132.7398) --
  cycle(197.3207,132.7398);
\path[draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (176.1426,136.0664) .. controls
  (176.1426,135.5703) and (175.7403,135.1680) .. (175.2481,135.1680) .. controls
  (174.7520,135.1680) and (174.3497,135.5703) .. (174.3497,136.0664) .. controls
  (174.3497,136.5625) and (174.7520,136.9610) .. (175.2481,136.9610) .. controls
  (175.7403,136.9610) and (176.1426,136.5625) .. (176.1426,136.0664) --
  cycle(176.1426,136.0664);
\path[draw=cff0000,dash pattern=on 2.56pt off 2.56pt,line join=miter,line
  cap=butt,miter limit=8.98,line width=0.320pt] (187.9696,143.9337) .. controls
  (190.1323,152.1086) and (196.6593,163.7852) .. (203.6008,158.9545) .. controls
  (210.5392,154.1259) and (201.8607,143.9465) .. (194.9464,139.0784);
\path[draw=cff0000,fill=cff0000,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (188.4806,144.6680) .. controls
  (188.0734,144.9513) and (187.5133,144.8509) .. (187.2322,144.4469) .. controls
  (186.9488,144.0397) and (187.0492,143.4797) .. (187.4564,143.1963) .. controls
  (187.8604,142.9151) and (188.4205,143.0156) .. (188.7038,143.4228) .. controls
  (188.9850,143.8267) and (188.8846,144.3868) .. (188.4806,144.6680) --
  cycle(188.4806,144.6680);
\path[draw=cff0000,fill=cff0000,line join=miter,line cap=butt,miter
  limit=8.98,nonzero rule,line width=0.320pt] (195.4574,139.8126) .. controls
  (195.0534,140.0938) and (194.4933,139.9933) .. (194.2122,139.5893) .. controls
  (193.9288,139.1822) and (194.0292,138.6221) .. (194.4332,138.3409) .. controls
  (194.8404,138.0576) and (195.4005,138.1580) .. (195.6838,138.5652) .. controls
  (195.9650,138.9692) and (195.8646,139.5292) .. (195.4574,139.8126) --
  cycle(195.4574,139.8126);
\path[fill=black,line join=miter,line cap=butt,miter limit=8.98,line
  width=0.320pt] (0,139.5610) node[above right] (text8072) {Case C:};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "./twoloops.tex"
%%% End:
